Tailoring Three-Point Functions and Integrability II. Weak/strong coupling match

We compute three-point functions of single trace operators in planar N=4 SYM. We consider the limit where one of the operators is much smaller than the other two. We find a precise match between weak and strong coupling in the Frolov-Tseytlin classical limit for a very general class of classical solutions. To achieve this match we clarify the issue of back-reaction and identify precisely which three-point functions are captured by a classical computation.

==> 3D3P.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3D3P.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{831.38212891pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.02143621)%
    \put(0,0){\includegraphics[width=\unitlength]{3D3P2.pdf}}%
    \put(0.1572487,0.02033345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6113909\unitlength}\raggedright ${\cal O}_2=\sum\psi_2\ {\rm Tr}\left(...\bar Z...\color{red}\bar X\color{black}...\right)$\end{minipage}}}%
    \put(0.80753064,0.95677125){\color[rgb]{0,0,0}\rotatebox{-64.91174954}{\makebox(0,0)[lt]{\begin{minipage}{0.50114086\unitlength}\raggedright ${\cal O}_1=\sum\psi_1\ {\rm Tr}\left(... Z\dots\color{red}X\color{black}...\right)$\end{minipage}}}}%
    \put(-0.07282691,0.4516645){\color[rgb]{0,0,0}\rotatebox{60.14375821}{\makebox(0,0)[lt]{\begin{minipage}{0.5189655\unitlength}\raggedright ${\cal O}_3=\sum\psi_3\ {\rm Tr}\left(... Z\dots\color{red}\bar X\color{black}...\right)$\end{minipage}}}}%
    \put(0.77546276,0.07320671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\la{Vacchoice}
\begin{array}{ccc}
& \text{vacuum} & \text{excitations} \\ \hline
\O_1 & Z & \color{red}X\color{black} \\
\O_2 & \bar Z &\color{red} \bar X\color{black} \\
\O_3 & Z &\color{red} \bar X\color{black}
\end{array}
$
}}}%
  \put(0,0){\includegraphics[width=\unitlength]{3D3P3.pdf}}%
  \end{picture}%
\endgroup


==> HHL.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HHL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2287.14746094pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.47429193)%
    \put(0,0){\includegraphics[width=\unitlength]{HHL}}%
    \put(-0.00039102,0.06971797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_2\!=\!\sum\psi_2{\rm Tr}\left(\bar Z...\color{red}\bar X\color{black}...\color{blue}\bar Y\color{black}...\right)$}}}%
    \put(0.31705651,0.26793032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_3=\sum{\rm Tr}\left( Z\color{red}\bar X\color{blue}\bar Y\color{black}\right)$}}}%
    \put(-0.00039102,0.46776841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_1\!=\!\sum\psi_1{\rm Tr}\left( Z...\color{red} X\color{black}...\color{blue} Y\color{black}...\right)$}}}%
    \put(0.11087819,0.01465204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.71250097,0.01465204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.53330925,0.08127676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_2\simeq{\bf u}_1{\bf u}_2{\bf u}_3\dots$}}}%
    \put(0.53330925,0.45484253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_1\simeq{\bf \bar u}_1{\bf \bar u}_2{\bf \bar u}_3\dots$}}}%
    \put(0.30780698,0.02238957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Large $J$ simplification}}}%
    \put(0.8975373,0.26933472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_3$}}}%
  \end{picture}%
\endgroup


==> One_loop.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'One_loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{812.47094727pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.11597656)%
    \put(0,0){\includegraphics[width=\unitlength]{One_loop.pdf}}%
    \put(0.53449313,0.44035369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.273231,1.09877742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_1$}}}%
    \put(0.25353797,0.01369176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_2$}}}%
    \put(0.85220583,0.57100465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_3$}}}%
  \end{picture}%
\endgroup


==> Slice.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Slice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{576.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67428974)%
    \put(0,0){\includegraphics[width=\unitlength]{Slice.pdf}}%
    \put(0.82628216,0.11352518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\O_1$}}}%
    \put(0.57940291,0.05616534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\O_3$}}}%
    \put(0.23071729,0.23924433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\O_2$}}}%
    \put(0.46698059,0.56733574){\color[rgb]{0,0,0}\rotatebox{42.82194881}{\makebox(0,0)[lb]{\smash{$\tau_e=0$}}}}%
  \end{picture}%
\endgroup


==> backreactions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'backreactions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{382.80883789pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26201845)%
    \put(0,0){\includegraphics[width=\unitlength]{backreactions}}%
    \put(0.09097132,0.00661888){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\text{(A)}$}}}%
    \put(0.46713819,0.00661888){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\text{(B)}$}}}%
    \put(0.82240689,0.00661888){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$\text{(C)}$}}}%
  \end{picture}%
\endgroup

